Planck-scale modifications to Electrodynamics characterized by a space-like symmetry-breaking vector

In the study of Planck-scale ("quantum-gravity induced") violations of Lorentz symmetry, an important role was played by the deformed-electrodynamics model introduced by Myers and Pospelov. Its reliance on conventional effective quantum field theory, and its description of symmetry-violation effects simply in terms of a four-vector with nonzero component only in the time-direction, rendered it an ideal target for experimentalists and a natural concept-testing ground for many theorists. At this point however the experimental limits on the single Myers-Pospelov parameter, after improving steadily over these past few years, are "super-Planckian", {\it i.e.} they take the model out of actual interest from a conventional quantum-gravity perspective. In light of this we here argue that it may be appropriate to move on to the next level of complexity, still with vectorial symmetry violation but adopting a generic four-vector. We also offer a preliminary characterization of the phenomenology of this more general framework, sufficient to expose a rather significant increase in complexity with respect to the original Myers-Pospelov setup. Most of these novel features are linked to the presence of spatial anisotropy, which is particularly pronounced when the symmetry-breaking vector is space-like, and they are such that they reduce the bound-setting power of certain types of observations in astrophysics.

==> plots.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(999,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,131){\makebox(0,0)[r]{-0.6}}
\put(929.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,200){\makebox(0,0)[r]{-0.4}}
\put(929.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,268){\makebox(0,0)[r]{-0.2}}
\put(929.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,337){\makebox(0,0)[r]{ 0}}
\put(929.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,406){\makebox(0,0)[r]{ 0.2}}
\put(929.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,474){\makebox(0,0)[r]{ 0.4}}
\put(929.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,543){\makebox(0,0)[r]{ 0.6}}
\put(929.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,611){\makebox(0,0)[r]{ 0.8}}
\put(929.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,680){\makebox(0,0)[r]{ 1}}
\put(929.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,90){\makebox(0,0){ 0}}
\put(170.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,90){\makebox(0,0){ 0.2}}
\put(326.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 0.4}}
\put(482.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,90){\makebox(0,0){ 0.6}}
\put(637.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793,90){\makebox(0,0){ 0.8}}
\put(793.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,90){\makebox(0,0){ 1}}
\put(949.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(559,29){\makebox(0,0){{\large${\theta/\pi}$}}}
\put(789,640){\makebox(0,0)[r]{Dispersion}}
\put(809.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(170,657){\usebox{\plotpoint}}
\put(170,655.67){\rule{1.927pt}{0.400pt}}
\multiput(170.00,656.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(178,654.67){\rule{1.927pt}{0.400pt}}
\multiput(178.00,655.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(186,653.17){\rule{1.700pt}{0.400pt}}
\multiput(186.00,654.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(194.00,651.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(194.00,652.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(201.00,648.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(201.00,649.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(209.00,644.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(209.00,645.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(217.00,639.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(217.00,640.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(225.00,634.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(225.00,635.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(233.00,627.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(233.00,628.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(241.00,621.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(241.00,622.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.00,613.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(249.00,614.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.59,604.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(256.17,605.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(264.59,595.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(263.17,596.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(272.59,586.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(271.17,587.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(280.59,576.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(279.17,577.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(288.59,566.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(287.17,567.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(296.59,556.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(295.17,557.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(304.59,545.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(303.17,546.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(312.59,534.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(311.17,535.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(320.59,522.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(319.17,524.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(327.59,512.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(326.17,513.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(335.59,501.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(334.17,502.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(343.59,490.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(342.17,491.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(351.59,479.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(350.17,480.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(359.59,468.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(358.17,469.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(367.59,458.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(366.17,459.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(375.59,447.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(374.17,448.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(382.59,437.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(381.17,438.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(390.59,428.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(389.17,429.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(398.59,418.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(397.17,419.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(406.00,410.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(406.00,411.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(414.00,402.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(414.00,403.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,394.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(422.00,395.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(430.00,387.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(430.00,388.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(438.00,380.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(438.00,381.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(445.00,374.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(445.00,375.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,368.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(453.00,369.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(461.00,363.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(461.00,364.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(469.00,358.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(469.00,359.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,354.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(477.00,355.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,350.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(485.00,351.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(493.00,347.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(493.00,348.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(500,344.17){\rule{1.700pt}{0.400pt}}
\multiput(500.00,345.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(508,342.17){\rule{1.700pt}{0.400pt}}
\multiput(508.00,343.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(516,340.17){\rule{1.700pt}{0.400pt}}
\multiput(516.00,341.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(524,338.67){\rule{1.927pt}{0.400pt}}
\multiput(524.00,339.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(532,337.67){\rule{1.927pt}{0.400pt}}
\multiput(532.00,338.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(548,336.67){\rule{1.927pt}{0.400pt}}
\multiput(548.00,337.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(540.0,338.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(611,335.67){\rule{1.927pt}{0.400pt}}
\multiput(611.00,336.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(556.0,337.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(626,334.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,335.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634,333.67){\rule{1.927pt}{0.400pt}}
\multiput(634.00,334.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(642,332.67){\rule{1.927pt}{0.400pt}}
\multiput(642.00,333.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(650,331.17){\rule{1.700pt}{0.400pt}}
\multiput(650.00,332.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(658,329.17){\rule{1.700pt}{0.400pt}}
\multiput(658.00,330.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(666,327.17){\rule{1.700pt}{0.400pt}}
\multiput(666.00,328.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(674.00,325.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(674.00,326.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(681,322.17){\rule{1.700pt}{0.400pt}}
\multiput(681.00,323.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(689.00,320.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(689.00,321.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(697.00,316.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(697.00,317.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(705.00,312.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(705.00,313.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(713.00,308.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(713.00,309.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(721.00,304.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(721.00,305.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(729.00,299.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(729.00,300.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(737.00,294.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(737.00,295.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(744.00,288.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(744.00,289.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(752.00,283.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(752.00,284.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(760.00,277.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(760.00,278.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(768.00,270.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(768.00,271.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(776.00,264.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(776.00,265.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(784.00,257.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(784.00,258.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(792.00,251.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(792.00,252.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(799.00,244.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(799.00,245.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(807.00,237.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(807.00,238.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(815.00,230.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(815.00,231.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(823.00,224.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(823.00,225.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(831.00,217.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(831.00,218.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(839.00,211.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(839.00,212.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(847.00,204.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(847.00,205.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(855.00,198.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(855.00,199.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(862.00,193.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(862.00,194.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(870.00,187.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(870.00,188.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(878.00,182.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(878.00,183.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(886.00,178.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(886.00,179.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,174.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(894.00,175.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(902.00,170.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(902.00,171.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(910.00,167.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(910.00,168.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(918,164.17){\rule{1.500pt}{0.400pt}}
\multiput(918.00,165.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(925,162.67){\rule{1.927pt}{0.400pt}}
\multiput(925.00,163.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(933,161.67){\rule{1.927pt}{0.400pt}}
\multiput(933.00,162.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(619.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(941.0,162.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(789,599){\makebox(0,0)[r]{Longitudinal}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(809,599)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(909,599){\usebox{\plotpoint}}
\put(170,337){\usebox{\plotpoint}}
\put(170.00,337.00){\usebox{\plotpoint}}
\put(180.88,354.68){\usebox{\plotpoint}}
\put(191.76,372.35){\usebox{\plotpoint}}
\put(201.95,390.42){\usebox{\plotpoint}}
\put(213.46,407.69){\usebox{\plotpoint}}
\put(225.46,424.63){\usebox{\plotpoint}}
\put(237.95,441.19){\usebox{\plotpoint}}
\put(251.04,457.30){\usebox{\plotpoint}}
\put(264.87,472.76){\usebox{\plotpoint}}
\put(281.02,485.77){\usebox{\plotpoint}}
\put(298.76,496.38){\usebox{\plotpoint}}
\put(318.46,502.61){\usebox{\plotpoint}}
\put(339.00,502.50){\usebox{\plotpoint}}
\put(359.21,497.90){\usebox{\plotpoint}}
\put(377.52,488.20){\usebox{\plotpoint}}
\put(394.20,475.85){\usebox{\plotpoint}}
\put(410.05,462.46){\usebox{\plotpoint}}
\put(425.45,448.55){\usebox{\plotpoint}}
\put(439.98,433.74){\usebox{\plotpoint}}
\put(454.28,418.72){\usebox{\plotpoint}}
\put(468.96,404.04){\usebox{\plotpoint}}
\put(483.63,389.37){\usebox{\plotpoint}}
\put(498.79,375.21){\usebox{\plotpoint}}
\put(515.24,362.57){\usebox{\plotpoint}}
\put(532.84,351.58){\usebox{\plotpoint}}
\put(551.56,342.66){\usebox{\plotpoint}}
\put(571.67,337.92){\usebox{\plotpoint}}
\put(592.37,337.00){\usebox{\plotpoint}}
\put(612.58,341.40){\usebox{\plotpoint}}
\put(631.84,348.92){\usebox{\plotpoint}}
\put(650.38,358.24){\usebox{\plotpoint}}
\put(667.98,369.24){\usebox{\plotpoint}}
\put(684.76,381.35){\usebox{\plotpoint}}
\put(701.61,393.45){\usebox{\plotpoint}}
\put(718.66,405.25){\usebox{\plotpoint}}
\put(736.12,416.45){\usebox{\plotpoint}}
\put(754.43,426.21){\usebox{\plotpoint}}
\put(773.60,434.10){\usebox{\plotpoint}}
\put(793.87,438.27){\usebox{\plotpoint}}
\put(814.51,438.06){\usebox{\plotpoint}}
\put(834.70,433.61){\usebox{\plotpoint}}
\put(853.46,424.96){\usebox{\plotpoint}}
\put(870.71,413.47){\usebox{\plotpoint}}
\put(887.23,400.92){\usebox{\plotpoint}}
\put(902.34,386.70){\usebox{\plotpoint}}
\put(917.03,372.10){\usebox{\plotpoint}}
\put(930.75,356.53){\usebox{\plotpoint}}
\put(945.03,341.47){\usebox{\plotpoint}}
\put(949,337){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\end{picture}


==> plots2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(999,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,131){\makebox(0,0)[r]{-0.1}}
\put(929.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,181){\makebox(0,0)[r]{ 0}}
\put(929.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,231){\makebox(0,0)[r]{ 0.1}}
\put(929.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,281){\makebox(0,0)[r]{ 0.2}}
\put(929.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,331){\makebox(0,0)[r]{ 0.3}}
\put(929.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,381){\makebox(0,0)[r]{ 0.4}}
\put(929.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,430){\makebox(0,0)[r]{ 0.5}}
\put(929.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,480){\makebox(0,0)[r]{ 0.6}}
\put(929.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,530){\makebox(0,0)[r]{ 0.7}}
\put(929.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,580){\makebox(0,0)[r]{ 0.8}}
\put(929.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,630){\makebox(0,0)[r]{ 0.9}}
\put(929.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,680){\makebox(0,0)[r]{ 1}}
\put(929.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,90){\makebox(0,0){ 0}}
\put(170.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,90){\makebox(0,0){ 0.2}}
\put(326.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 0.4}}
\put(482.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,90){\makebox(0,0){ 0.6}}
\put(637.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793,90){\makebox(0,0){ 0.8}}
\put(793.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,90){\makebox(0,0){ 1}}
\put(949.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(559,29){\makebox(0,0){{\large${\theta/\pi}$}}}
\put(789,640){\makebox(0,0)[r]{Dispersion}}
\put(809.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(170,653){\usebox{\plotpoint}}
\put(170,651.67){\rule{1.927pt}{0.400pt}}
\multiput(170.00,652.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(178,650.67){\rule{1.927pt}{0.400pt}}
\multiput(178.00,651.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(186.00,649.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(186.00,650.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(194.00,646.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(194.00,647.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(201.00,643.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(201.00,644.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(209.00,639.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(209.00,640.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(217.00,634.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(217.00,635.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(225.00,628.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(225.00,629.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(233.00,621.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(233.00,622.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(241.00,613.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(241.00,614.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.59,604.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(248.17,605.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(257.59,595.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(256.17,596.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(264.59,585.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(263.17,586.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(272.59,575.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(271.17,576.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(280.59,564.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(279.17,565.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(288.59,552.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(287.17,553.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(296.59,540.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(295.17,541.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(304.59,527.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(303.17,529.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(312.59,514.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(311.17,516.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(320.59,501.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(319.17,503.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(327.59,488.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(326.17,490.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(335.59,474.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(334.17,476.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(343.59,460.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(342.17,462.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(351.59,447.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(350.17,449.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(359.59,433.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(358.17,435.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(367.59,419.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(366.17,421.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(375.59,406.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(374.17,408.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(382.59,392.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(381.17,394.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(390.59,379.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(389.17,381.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(398.59,366.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(397.17,368.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(406.59,354.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(405.17,355.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(414.59,341.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(413.17,343.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(422.59,329.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(421.17,330.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(430.59,318.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(429.17,319.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(438.59,305.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(437.17,307.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(445.59,295.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(444.17,296.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(453.59,285.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(452.17,286.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(461.59,275.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(460.17,276.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(469.59,266.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(468.17,267.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(477.00,258.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(477.00,259.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(485.00,250.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(485.00,251.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.00,242.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(493.00,243.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.00,235.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(500.00,236.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(508.00,228.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(508.00,229.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(516.00,222.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(516.00,223.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.00,216.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(524.00,217.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(532.00,211.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(532.00,212.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(540.00,206.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(540.00,207.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(548.00,202.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(548.00,203.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(556.00,198.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(556.00,199.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(563.00,195.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(563.00,196.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(571.00,192.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(571.00,193.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(579,189.17){\rule{1.700pt}{0.400pt}}
\multiput(579.00,190.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(587,187.17){\rule{1.700pt}{0.400pt}}
\multiput(587.00,188.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(595,185.67){\rule{1.927pt}{0.400pt}}
\multiput(595.00,186.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(603,184.67){\rule{1.927pt}{0.400pt}}
\multiput(603.00,185.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(611,183.17){\rule{1.700pt}{0.400pt}}
\multiput(611.00,184.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(626,181.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(619.0,183.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(642,180.67){\rule{1.927pt}{0.400pt}}
\multiput(642.00,181.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634.0,182.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(729,179.67){\rule{1.927pt}{0.400pt}}
\multiput(729.00,180.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(650.0,181.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(752,178.67){\rule{1.927pt}{0.400pt}}
\multiput(752.00,179.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(737.0,180.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(768,177.67){\rule{1.927pt}{0.400pt}}
\multiput(768.00,178.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(760.0,179.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(784,176.67){\rule{1.927pt}{0.400pt}}
\multiput(784.00,177.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(792,175.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,176.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799,174.67){\rule{1.927pt}{0.400pt}}
\multiput(799.00,175.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(807,173.67){\rule{1.927pt}{0.400pt}}
\multiput(807.00,174.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(776.0,178.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(823,172.67){\rule{1.927pt}{0.400pt}}
\multiput(823.00,173.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(831,171.67){\rule{1.927pt}{0.400pt}}
\multiput(831.00,172.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(839,170.67){\rule{1.927pt}{0.400pt}}
\multiput(839.00,171.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(847,169.67){\rule{1.927pt}{0.400pt}}
\multiput(847.00,170.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(855,168.67){\rule{1.686pt}{0.400pt}}
\multiput(855.00,169.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(862,167.67){\rule{1.927pt}{0.400pt}}
\multiput(862.00,168.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(870,166.67){\rule{1.927pt}{0.400pt}}
\multiput(870.00,167.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(815.0,174.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(886,165.67){\rule{1.927pt}{0.400pt}}
\multiput(886.00,166.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(894,164.67){\rule{1.927pt}{0.400pt}}
\multiput(894.00,165.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(878.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(910,163.67){\rule{1.927pt}{0.400pt}}
\multiput(910.00,164.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(902.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(933,162.67){\rule{1.927pt}{0.400pt}}
\multiput(933.00,163.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(918.0,164.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(941.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(789,599){\makebox(0,0)[r]{Longitudinal}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(809,599)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(909,599){\usebox{\plotpoint}}
\put(170,181){\usebox{\plotpoint}}
\multiput(170,181)(7.389,19.396){2}{\usebox{\plotpoint}}
\put(184.51,219.89){\usebox{\plotpoint}}
\put(191.83,239.31){\usebox{\plotpoint}}
\put(198.85,258.84){\usebox{\plotpoint}}
\put(206.07,278.30){\usebox{\plotpoint}}
\put(213.86,297.54){\usebox{\plotpoint}}
\put(221.70,316.75){\usebox{\plotpoint}}
\put(229.82,335.85){\usebox{\plotpoint}}
\put(238.25,354.82){\usebox{\plotpoint}}
\put(247.26,373.51){\usebox{\plotpoint}}
\put(256.54,392.08){\usebox{\plotpoint}}
\put(265.57,410.75){\usebox{\plotpoint}}
\put(276.33,428.49){\usebox{\plotpoint}}
\put(287.84,445.76){\usebox{\plotpoint}}
\put(301.09,461.73){\usebox{\plotpoint}}
\put(316.60,475.45){\usebox{\plotpoint}}
\put(334.06,486.53){\usebox{\plotpoint}}
\put(354.19,490.60){\usebox{\plotpoint}}
\put(374.35,486.24){\usebox{\plotpoint}}
\put(392.41,476.19){\usebox{\plotpoint}}
\put(408.36,462.94){\usebox{\plotpoint}}
\put(422.81,448.09){\usebox{\plotpoint}}
\put(436.20,432.24){\usebox{\plotpoint}}
\put(448.34,415.41){\usebox{\plotpoint}}
\put(460.55,398.63){\usebox{\plotpoint}}
\put(472.08,381.37){\usebox{\plotpoint}}
\put(484.00,364.38){\usebox{\plotpoint}}
\put(494.91,346.73){\usebox{\plotpoint}}
\put(506.26,329.39){\usebox{\plotpoint}}
\put(517.87,312.19){\usebox{\plotpoint}}
\put(529.71,295.15){\usebox{\plotpoint}}
\put(542.04,278.45){\usebox{\plotpoint}}
\put(555.00,262.24){\usebox{\plotpoint}}
\put(567.62,245.80){\usebox{\plotpoint}}
\put(582.08,230.92){\usebox{\plotpoint}}
\put(597.38,216.91){\usebox{\plotpoint}}
\put(613.79,204.25){\usebox{\plotpoint}}
\put(631.86,194.07){\usebox{\plotpoint}}
\put(651.10,186.59){\usebox{\plotpoint}}
\put(671.28,182.34){\usebox{\plotpoint}}
\put(691.94,181.00){\usebox{\plotpoint}}
\put(712.64,182.00){\usebox{\plotpoint}}
\put(733.05,185.51){\usebox{\plotpoint}}
\put(753.24,190.16){\usebox{\plotpoint}}
\put(773.53,194.38){\usebox{\plotpoint}}
\put(794.00,197.57){\usebox{\plotpoint}}
\put(814.44,200.93){\usebox{\plotpoint}}
\put(835.13,202.00){\usebox{\plotpoint}}
\put(855.82,201.00){\usebox{\plotpoint}}
\put(876.46,199.19){\usebox{\plotpoint}}
\put(896.81,195.30){\usebox{\plotpoint}}
\put(916.95,190.26){\usebox{\plotpoint}}
\put(936.88,184.54){\usebox{\plotpoint}}
\put(949,181){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\end{picture}


==> plots3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(999,720)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,131){\makebox(0,0)[r]{-0.1}}
\put(929.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,181){\makebox(0,0)[r]{ 0}}
\put(929.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,231){\makebox(0,0)[r]{ 0.1}}
\put(929.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,281){\makebox(0,0)[r]{ 0.2}}
\put(929.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,331){\makebox(0,0)[r]{ 0.3}}
\put(929.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,381){\makebox(0,0)[r]{ 0.4}}
\put(929.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,430){\makebox(0,0)[r]{ 0.5}}
\put(929.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,480){\makebox(0,0)[r]{ 0.6}}
\put(929.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,530){\makebox(0,0)[r]{ 0.7}}
\put(929.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,580){\makebox(0,0)[r]{ 0.8}}
\put(929.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,630){\makebox(0,0)[r]{ 0.9}}
\put(929.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150,680){\makebox(0,0)[r]{ 1}}
\put(929.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170,90){\makebox(0,0){ 0}}
\put(170.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,90){\makebox(0,0){ 0.2}}
\put(326.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,90){\makebox(0,0){ 0.4}}
\put(482.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,90){\makebox(0,0){ 0.6}}
\put(637.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793,90){\makebox(0,0){ 0.8}}
\put(793.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(949,90){\makebox(0,0){ 1}}
\put(949.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(559,29){\makebox(0,0){{\large${\theta/\pi}$}}}
\put(789,640){\makebox(0,0)[r]{Dispersion}}
\put(809.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(170,660){\usebox{\plotpoint}}
\put(178,658.67){\rule{1.927pt}{0.400pt}}
\multiput(178.00,659.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(186,657.17){\rule{1.700pt}{0.400pt}}
\multiput(186.00,658.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(194.00,655.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(194.00,656.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(201.00,652.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(201.00,653.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(209.00,649.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(209.00,650.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(217.00,645.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(217.00,646.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(225.00,640.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(225.00,641.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(233.00,634.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(233.00,635.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(241.00,628.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(241.00,629.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(249.00,621.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(249.00,622.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(257.59,613.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(256.17,614.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(264.59,605.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(263.17,606.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(272.59,596.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(271.17,597.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(280.59,587.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(279.17,588.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(288.59,578.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(287.17,579.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(296.59,568.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(295.17,569.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(304.59,558.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(303.17,559.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(312.59,547.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(311.17,548.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(320.59,535.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(319.17,537.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(327.59,524.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(326.17,525.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(335.59,513.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(334.17,514.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.59,501.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(342.17,502.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(351.59,489.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(350.17,490.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(359.59,477.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(358.17,478.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.59,465.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(366.17,466.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(375.59,452.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(374.17,454.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(382.59,440.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(381.17,442.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(390.59,428.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(389.17,429.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(398.59,416.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(397.17,417.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(406.59,404.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(405.17,405.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(414.59,393.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(413.17,394.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(422.59,381.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(421.17,382.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(430.59,370.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(429.17,371.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(438.59,358.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(437.17,359.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(445.59,348.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(444.17,349.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(453.59,337.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(452.17,338.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(461.59,327.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(460.17,328.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(469.59,317.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(468.17,318.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(477.59,307.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(476.17,308.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(485.59,298.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(484.17,299.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(493.59,289.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(492.17,290.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(500.00,281.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(500.00,282.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(508.00,273.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(508.00,274.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(516.00,265.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(516.00,266.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(524.00,258.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(524.00,259.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(532.00,251.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(532.00,252.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(540.00,245.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(540.00,246.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(548.00,238.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(548.00,239.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(556.00,233.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(556.00,234.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(563.00,227.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(563.00,228.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(571.00,222.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(571.00,223.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,218.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(579.00,219.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(587.00,213.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(587.00,214.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(595.00,209.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(595.00,210.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(603.00,206.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(603.00,207.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(611.00,202.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(611.00,203.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(619,199.17){\rule{1.500pt}{0.400pt}}
\multiput(619.00,200.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(626.00,197.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(626.00,198.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(634,194.17){\rule{1.700pt}{0.400pt}}
\multiput(634.00,195.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(642,192.17){\rule{1.700pt}{0.400pt}}
\multiput(642.00,193.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(650,190.17){\rule{1.700pt}{0.400pt}}
\multiput(650.00,191.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(658,188.67){\rule{1.927pt}{0.400pt}}
\multiput(658.00,189.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(666,187.67){\rule{1.927pt}{0.400pt}}
\multiput(666.00,188.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(674,186.17){\rule{1.500pt}{0.400pt}}
\multiput(674.00,187.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(681,184.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,185.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(170.0,660.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(697,183.67){\rule{1.927pt}{0.400pt}}
\multiput(697.00,184.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(705,182.67){\rule{1.927pt}{0.400pt}}
\multiput(705.00,183.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(689.0,185.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(721,181.67){\rule{1.927pt}{0.400pt}}
\multiput(721.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(713.0,183.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(744,180.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,181.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(729.0,182.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(752.0,181.0){\rule[-0.200pt]{47.457pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(789,599){\makebox(0,0)[r]{Longitudinal}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(809,599)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(909,599){\usebox{\plotpoint}}
\put(170,181){\usebox{\plotpoint}}
\put(170.00,181.00){\usebox{\plotpoint}}
\put(178.84,199.78){\usebox{\plotpoint}}
\put(187.68,218.56){\usebox{\plotpoint}}
\put(196.25,237.46){\usebox{\plotpoint}}
\put(204.70,256.40){\usebox{\plotpoint}}
\put(213.98,274.96){\usebox{\plotpoint}}
\put(223.26,293.53){\usebox{\plotpoint}}
\put(232.94,311.89){\usebox{\plotpoint}}
\put(242.80,330.15){\usebox{\plotpoint}}
\put(253.33,348.03){\usebox{\plotpoint}}
\put(263.52,366.11){\usebox{\plotpoint}}
\put(275.13,383.30){\usebox{\plotpoint}}
\put(287.79,399.74){\usebox{\plotpoint}}
\put(301.06,415.69){\usebox{\plotpoint}}
\put(316.29,429.75){\usebox{\plotpoint}}
\put(332.60,442.50){\usebox{\plotpoint}}
\put(351.43,451.11){\usebox{\plotpoint}}
\put(371.70,455.00){\usebox{\plotpoint}}
\put(392.25,452.44){\usebox{\plotpoint}}
\put(411.63,445.19){\usebox{\plotpoint}}
\put(429.76,435.15){\usebox{\plotpoint}}
\put(446.01,422.24){\usebox{\plotpoint}}
\put(461.53,408.54){\usebox{\plotpoint}}
\put(476.65,394.35){\usebox{\plotpoint}}
\put(490.95,379.31){\usebox{\plotpoint}}
\put(504.68,363.74){\usebox{\plotpoint}}
\put(518.46,348.23){\usebox{\plotpoint}}
\put(532.25,332.71){\usebox{\plotpoint}}
\put(546.04,317.20){\usebox{\plotpoint}}
\put(559.80,301.66){\usebox{\plotpoint}}
\put(574.04,286.58){\usebox{\plotpoint}}
\put(588.88,272.12){\usebox{\plotpoint}}
\put(604.11,258.03){\usebox{\plotpoint}}
\put(619.74,244.37){\usebox{\plotpoint}}
\put(636.01,231.50){\usebox{\plotpoint}}
\put(653.25,219.97){\usebox{\plotpoint}}
\put(671.55,210.22){\usebox{\plotpoint}}
\put(690.32,201.50){\usebox{\plotpoint}}
\put(709.75,194.22){\usebox{\plotpoint}}
\put(729.79,188.90){\usebox{\plotpoint}}
\put(750.16,185.23){\usebox{\plotpoint}}
\put(770.78,183.00){\usebox{\plotpoint}}
\put(791.47,182.00){\usebox{\plotpoint}}
\put(812.16,181.00){\usebox{\plotpoint}}
\put(832.91,181.00){\usebox{\plotpoint}}
\put(853.67,181.00){\usebox{\plotpoint}}
\put(874.42,181.00){\usebox{\plotpoint}}
\put(895.18,181.00){\usebox{\plotpoint}}
\put(915.93,181.00){\usebox{\plotpoint}}
\put(936.69,181.00){\usebox{\plotpoint}}
\put(949,181){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(170.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,131.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{132.254pt}}
\put(170.0,680.0){\rule[-0.200pt]{187.661pt}{0.400pt}}
\end{picture}


==> plotslog.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,131){\makebox(0,0)[r]{ 1e-05}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,277){\makebox(0,0)[r]{ 0.0001}}
\put(1430.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,379.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,379.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,423){\makebox(0,0)[r]{ 0.001}}
\put(1430.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,568){\makebox(0,0)[r]{ 0.01}}
\put(1430.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,700.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,714){\makebox(0,0)[r]{ 0.1}}
\put(1430.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,758.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,816.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,846.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1440.0,846.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(230.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210,860){\makebox(0,0)[r]{ 1}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230,90){\makebox(0,0){ 0}}
\put(230.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 0.2}}
\put(474.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718,90){\makebox(0,0){ 0.4}}
\put(718.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(962,90){\makebox(0,0){ 0.6}}
\put(962.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1206.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1206,90){\makebox(0,0){ 0.8}}
\put(1206.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 1}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(230.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(230.0,131.0){\rule[-0.200pt]{293.898pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(230.0,860.0){\rule[-0.200pt]{293.898pt}{0.400pt}}
\put(840,29){\makebox(0,0){{\large${\theta/\pi}$}}}
\put(1290,820){\makebox(0,0)[r]{Dispersion}}
\put(1310.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(230,857){\usebox{\plotpoint}}
\put(279,855.67){\rule{3.132pt}{0.400pt}}
\multiput(279.00,856.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(230.0,857.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(304,854.67){\rule{2.891pt}{0.400pt}}
\multiput(304.00,855.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(316,853.67){\rule{3.132pt}{0.400pt}}
\multiput(316.00,854.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(329,852.67){\rule{2.891pt}{0.400pt}}
\multiput(329.00,853.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(341,851.67){\rule{2.891pt}{0.400pt}}
\multiput(341.00,852.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(353,850.67){\rule{3.132pt}{0.400pt}}
\multiput(353.00,851.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(366,849.67){\rule{2.891pt}{0.400pt}}
\multiput(366.00,850.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(378,848.67){\rule{2.891pt}{0.400pt}}
\multiput(378.00,849.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(390,847.17){\rule{2.700pt}{0.400pt}}
\multiput(390.00,848.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(403,845.67){\rule{2.891pt}{0.400pt}}
\multiput(403.00,846.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(415,844.17){\rule{2.500pt}{0.400pt}}
\multiput(415.00,845.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(427,842.67){\rule{2.891pt}{0.400pt}}
\multiput(427.00,843.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(439,841.17){\rule{2.700pt}{0.400pt}}
\multiput(439.00,842.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(452,839.17){\rule{2.500pt}{0.400pt}}
\multiput(452.00,840.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(464,837.17){\rule{2.500pt}{0.400pt}}
\multiput(464.00,838.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(476,835.17){\rule{2.700pt}{0.400pt}}
\multiput(476.00,836.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(489.00,833.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(489.00,834.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(501,830.17){\rule{2.500pt}{0.400pt}}
\multiput(501.00,831.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(513,828.17){\rule{2.700pt}{0.400pt}}
\multiput(513.00,829.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(526.00,826.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(526.00,827.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(538.00,823.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(538.00,824.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(550.00,820.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(550.00,821.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(563.00,817.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(563.00,818.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(575.00,814.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(575.00,815.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(587.00,811.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,812.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(600.00,808.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(600.00,809.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(612.00,805.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(612.00,806.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(624.00,801.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(624.00,802.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(637.00,797.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(637.00,798.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(649.00,794.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(649.00,795.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(661.00,790.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(661.00,791.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(674.00,786.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(674.00,787.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(686.00,781.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(686.00,782.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(698.00,777.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,778.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,772.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,773.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,768.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(723.00,769.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(735.00,763.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(735.00,764.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(748.00,758.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(748.00,759.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,752.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(760.00,753.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(772.00,747.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(772.00,748.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(785.00,741.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,742.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,736.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(797.00,737.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(809.00,730.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(809.00,731.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(822.00,723.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(822.00,724.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,717.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(834.00,718.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(846.00,710.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(846.00,711.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(858.00,703.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(858.00,704.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(871.00,696.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(871.00,697.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(883.00,689.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(883.00,690.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(895.00,681.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(895.00,682.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(908.00,673.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(908.00,674.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,664.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,665.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,656.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(932.00,657.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(945.00,647.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(945.00,648.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(957.00,637.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,638.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,628.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(969.00,629.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(982.00,618.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(982.00,619.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(994.00,607.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(994.00,608.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1006.00,596.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1006.00,597.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1019.00,584.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1019.00,585.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1031.58,571.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1030.17,572.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1043.00,559.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1043.00,560.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1056.58,545.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1055.17,546.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1068.58,531.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1067.17,532.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1080.58,516.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1079.17,517.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1093.58,500.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1092.17,501.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1105.58,483.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1104.17,484.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1117.58,465.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1116.17,466.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1130.58,445.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1129.17,447.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1142.58,424.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1141.17,426.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1154.58,402.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1153.17,404.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1167.58,376.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1166.17,378.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1179.58,349.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1178.17,351.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1191.58,318.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1190.17,320.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1204.58,281.91)(0.492,-1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(1203.17,284.96)(12.000,-37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(1216.58,239.67)(0.492,-2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(1215.17,243.33)(12.000,-46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(1228.58,188.41)(0.493,-2.519){23}{\rule{0.119pt}{2.069pt}}
\multiput(1227.17,192.71)(13.000,-59.705){2}{\rule{0.400pt}{1.035pt}}
\put(292.0,856.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1317.58,131.00)(0.491,1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(1316.17,131.00)(10.000,32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1327.58,167.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1326.17,167.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1339.58,199.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1338.17,199.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1351.58,225.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1350.17,225.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1364.58,245.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1363.17,245.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1376.58,260.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1375.17,260.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1388.00,273.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1388.00,272.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1401.00,282.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1401.00,281.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1413.00,289.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1413.00,288.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1425.00,294.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1425.00,293.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1438,296.67){\rule{2.891pt}{0.400pt}}
\multiput(1438.00,296.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1241.0,131.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,779){\makebox(0,0)[r]{Longitudinal}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(1310,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1410,779){\usebox{\plotpoint}}
\multiput(242,131)(0.000,20.756){25}{\usebox{\plotpoint}}
\multiput(242,647)(6.006,19.867){3}{\usebox{\plotpoint}}
\put(263.48,708.37){\usebox{\plotpoint}}
\put(273.85,726.28){\usebox{\plotpoint}}
\put(287.11,742.11){\usebox{\plotpoint}}
\put(302.21,756.36){\usebox{\plotpoint}}
\put(318.38,769.28){\usebox{\plotpoint}}
\put(336.51,779.38){\usebox{\plotpoint}}
\put(355.00,788.77){\usebox{\plotpoint}}
\put(374.28,796.45){\usebox{\plotpoint}}
\put(394.16,802.28){\usebox{\plotpoint}}
\put(414.16,807.79){\usebox{\plotpoint}}
\put(434.42,812.24){\usebox{\plotpoint}}
\put(454.92,815.49){\usebox{\plotpoint}}
\put(475.51,817.96){\usebox{\plotpoint}}
\put(496.20,819.60){\usebox{\plotpoint}}
\put(516.89,821.30){\usebox{\plotpoint}}
\put(537.61,822.00){\usebox{\plotpoint}}
\put(558.37,822.00){\usebox{\plotpoint}}
\put(579.11,821.66){\usebox{\plotpoint}}
\put(599.80,820.02){\usebox{\plotpoint}}
\put(620.53,819.29){\usebox{\plotpoint}}
\put(641.10,816.66){\usebox{\plotpoint}}
\put(661.66,813.90){\usebox{\plotpoint}}
\put(682.24,811.31){\usebox{\plotpoint}}
\put(702.56,807.30){\usebox{\plotpoint}}
\put(723.05,803.99){\usebox{\plotpoint}}
\put(743.22,799.10){\usebox{\plotpoint}}
\put(763.38,794.16){\usebox{\plotpoint}}
\put(783.34,788.51){\usebox{\plotpoint}}
\put(803.31,782.90){\usebox{\plotpoint}}
\put(823.10,776.63){\usebox{\plotpoint}}
\put(842.55,769.44){\usebox{\plotpoint}}
\put(861.84,761.82){\usebox{\plotpoint}}
\put(880.99,754.00){\usebox{\plotpoint}}
\put(900.00,745.69){\usebox{\plotpoint}}
\put(918.69,736.66){\usebox{\plotpoint}}
\put(937.33,727.54){\usebox{\plotpoint}}
\put(955.63,717.80){\usebox{\plotpoint}}
\put(973.50,707.23){\usebox{\plotpoint}}
\put(990.96,696.03){\usebox{\plotpoint}}
\put(1008.21,684.47){\usebox{\plotpoint}}
\put(1025.10,672.42){\usebox{\plotpoint}}
\put(1041.71,659.97){\usebox{\plotpoint}}
\put(1057.62,646.65){\usebox{\plotpoint}}
\put(1073.12,632.88){\usebox{\plotpoint}}
\put(1088.10,618.52){\usebox{\plotpoint}}
\put(1102.96,604.04){\usebox{\plotpoint}}
\put(1116.63,588.43){\usebox{\plotpoint}}
\put(1130.21,572.73){\usebox{\plotpoint}}
\put(1143.05,556.43){\usebox{\plotpoint}}
\multiput(1154,540)(12.152,-16.826){2}{\usebox{\plotpoint}}
\put(1177.08,504.36){\usebox{\plotpoint}}
\put(1186.81,486.03){\usebox{\plotpoint}}
\put(1196.23,467.53){\usebox{\plotpoint}}
\multiput(1204,452)(7.708,-19.271){2}{\usebox{\plotpoint}}
\multiput(1216,422)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(1228,386)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(1241,340)(3.884,-20.389){3}{\usebox{\plotpoint}}
\multiput(1253,277)(2.211,-20.637){6}{\usebox{\plotpoint}}
\put(1266.75,145.19){\usebox{\plotpoint}}
\put(1268,131){\usebox{\plotpoint}}
\multiput(1286,131)(1.151,20.724){4}{\usebox{\plotpoint}}
\multiput(1290,203)(3.659,20.430){3}{\usebox{\plotpoint}}
\multiput(1302,270)(6.403,19.743){2}{\usebox{\plotpoint}}
\put(1317.68,313.79){\usebox{\plotpoint}}
\put(1327.74,331.93){\usebox{\plotpoint}}
\put(1341.10,347.75){\usebox{\plotpoint}}
\put(1358.34,358.82){\usebox{\plotpoint}}
\put(1378.52,361.16){\usebox{\plotpoint}}
\put(1397.47,352.90){\usebox{\plotpoint}}
\put(1411.90,338.28){\usebox{\plotpoint}}
\put(1422.13,320.26){\usebox{\plotpoint}}
\multiput(1425,315)(6.137,-19.827){2}{\usebox{\plotpoint}}
\multiput(1438,273)(0.146,-20.755){7}{\usebox{\plotpoint}}
\put(1439,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(230.0,131.0){\rule[-0.200pt]{293.898pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(230.0,860.0){\rule[-0.200pt]{293.898pt}{0.400pt}}
\end{picture}

